Compilation strategies for quantum network programs using Qoala

Execution of quantum network applications requires a software stack for nodes. Recently, the first designs and demonstrations have been proposed for such software stacks, including QNodeOS and its extension, Qoala. The latter enables compilation strategies previously not possible in QNodeOS. Here, we show how the extensions provided by Qoala can be used by a compiler to improve the performance of quantum network applications. We define new compilation strategies that allow the compiler to influence the scheduling and execution of quantum programs on a quantum network node. Through simulation, we demonstrate that our compilation strategies can reduce the execution time by up to 29.53% and increase the success probability by up to 25.12%. Our work highlights the potential of compiler optimizations for quantum network programs.

==> figs/block/tikz/scen1a.tex <==
\begin{tikzpicture}[node distance = 1cm,
            background rectangle/.style={fill=white},
            ql/.style={rectangle,
                            draw=purple!50, 
                            fill=purple!5, 
                            very thick, 
                            align=center, 
                            % text width=0.7cm, 
                            minimum height = 0.5cm,
                            },
            qc/.style={rectangle,
                            draw=violet!100, 
                            fill=violet!15, 
                            very thick, 
                            align=center, 
                            text width=0.7cm, 
                            minimum height = 0.5cm,
                            },
            cross/.style={cross out, 
                            draw, 
                            minimum size=2*(#1-\pgflinewidth), 
                            inner sep=0pt,
                            outer sep=0pt}]

    % \draw[very thick] (0,0) -- (11,0);
    \foreach \i in {0,...,5} {
        \draw[very thick, color=blue] ($(\i,0) + (\i,0)$) -- ($(\i,0) + (\i,0) + (1,0)$);
    }
    \foreach \i in {0,...,4} {
        \draw[very thick, color=red] ($(\i,0) + (\i,0) + (1,0)$) -- ($(\i,0) + (\i,0) + (2,0)$);
    }
    
    \foreach \i in {1,...,12} {
        \draw[thick] ($(\i,0.1) - (1,0)$) -- ($(\i,-0.1) - (1,0)$) node [below] {\i};
    }
 
    \coordinate (L) at (0,0.5);
    \coordinate (BQC1) at (0,2.0);
    \coordinate (BQC2) at (0,1.25);
    % 0.7cm 1 bins
    % 1.7cm 2 bins
    % 2.7cm 3bins
   \node[qc] (P1_1) at ($(0.5,0)+(BQC1)$) {};
   \node[qc] (P1_2) at ($(6.5,0)+(BQC1)$) {};
   \node[qc] (P1_3) at ($(8.5,0)+(BQC1)$) {};
   \node[ql, text width = 0.1mm] (P1_4) at ($(10.15,0)+(BQC1)$) {}; 

   
   \node[qc] (P2_1) at ($(1.5,0)+(BQC2)$) {};
   \node[qc, text width = 0.1mm] (P2_2) at ($(5.85,0)+(BQC2)$) {};
   \node[qc] (P2_3) at ($(7.5,0)+(BQC2)$){};
   \node[qc] (P2_4) at ($(9.5,0)+(BQC2)$) {};
   \node[ql, text width = 0.1mm] (P2_5) at ($(10.45,0)+(BQC2)$) {};

    \node[cross, color=red, line width=0.7mm, minimum width = 5mm, minimum height = 5mm] at (P2_2) {};

   \node[ql, text width = 3.4cm] (L1_1) at ($(3.85,0)+(L)$) {};

    \draw[decorate, decoration={brace, amplitude=4mm},very thick] (P1_1.north west) -- (P1_4.north east) node[above=3mm, midway] {BQC 1 Execution Time};
    

    \node (label3) at ($(-0.1,0 |- L1_1.center)$) [left] {Local};
    \node (label2) at ($(-0.1,0 |- P1_1.center)$) [left, text=blue] {BQC 1};
    \node (label1) at ($(-0.1,0 |- P2_1.center)$) [left,text=red] {BQC 2};


\end{tikzpicture}

==> figs/block/tikz/scen1b.tex <==
\begin{tikzpicture}[node distance = 1cm,
            background rectangle/.style={fill=white},
            ql/.style={rectangle,
                            draw=purple!50, 
                            fill=purple!5, 
                            very thick, 
                            align=center, 
                            % text width=0.7cm, 
                            minimum height = 0.5cm,
                            },
            qc/.style={rectangle,
                            draw=violet!100, 
                            fill=violet!15, 
                            very thick, 
                            align=center, 
                            text width=0.7cm, 
                            minimum height = 0.5cm,
                            },l/.style={align=center},
            ll/.style={align=right, 
                            text width=47mm},
            miniql/.style={rectangle, 
                            draw=purple!50, 
                            fill=purple!5, 
                            very thick, 
                            minimum width=3mm, 
                            minimum height = 3mm, 
                            align=center},
            miniqc/.style={rectangle, 
                            draw=violet!100, 
                            fill=violet!15, 
                            very thick, 
                            minimum width=3mm, 
                            minimum height = 3mm, 
                            align=center},
            minic/.style={rectangle, 
                            draw =green!60, 
                            fill=green!5, 
                            very thick, 
                            minimum width = 3mm, 
                            minimum height = 3mm, 
                            align=center},
            c/.style={rectangle, 
                            draw =green!60, fill=green!5, very thick, minimum width = 31mm, minimum height = 7mm, align=center},
            legend/.style={rectangle, 
                            draw=black!100, 
                            very thick, 
                            minimum width = 35mm, 
                            minimum height = 16mm, 
                            align=right},]

    % \draw[very thick] (0,0) -- (11,0);
    \foreach \i in {0,...,5} {
        \draw[very thick, color=blue] ($(\i,0) + (\i,0)$) -- ($(\i,0) + (\i,0) + (1,0)$);
    }
    \foreach \i in {0,...,4} {
        \draw[very thick, color=red] ($(\i,0) + (\i,0) + (1,0)$) -- ($(\i,0) + (\i,0) + (2,0)$);
    }
    
    \foreach \i in {1,...,12} {
        \draw[thick] ($(\i,0.1) - (1,0)$) -- ($(\i,-0.1) - (1,0)$) node [below] {\i};
    }
    
    \coordinate (L) at (0,0.5);
    \coordinate (BQC1) at (0,2.0);
    \coordinate (BQC2) at (0,1.25);
    % 0.7cm 1 bins
    % 1.7cm 2 bins
    % 2.7cm 3bins
   \node[qc,text width = 0.7cm] (P1_1) at  ($(0.5,0) +(BQC1)$){};
   \node[qc, text width = 0.4cm] (P1_2) at ($(2.65,0)+(BQC1)$)  {};
   \node[qc, text width = 0.4cm] (P1_3) at ($(4.65,0)+(BQC1)$)  {};
   \node[ql, text width = 0.1mm] (P1_4) at ($(6.15,0)+(BQC1)$)  {};

   \node[qc, text width = 0.7cm] (P2_1) at ($(1.5,0)+(BQC2)$) {};
   \node[qc, text width = 0.4cm] (P2_2) at ($(3.65,0)+(BQC2)$) {};
   \node[qc, text width = 0.4cm] (P2_3) at ($(5.65,0)+(BQC2)$) {};
   \node[ql, text width = 0.1mm] (P2_4) at ($(6.75,0)+(BQC2)$) {};

    
    
   
   \node[ql, text width = 0.1mm] (L1_1) at  ($(2.15,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_2) at  ($(3.15,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_3) at  ($(4.15,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_4) at  ($(5.15,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_5) at  ($(6.45,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_6) at  ($(7.15,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_7) at  ($(7.45,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_8) at  ($(7.75,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_9) at ($(8.05,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_10) at ($(8.35,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_11) at ($(8.65,0)+(L)$) {};
   \node[ql, text width = 0.1mm] (L1_12) at  ($(8.95,0)+(L)$) {};
   
   % \node[ql, text width = 0.1mm] (L1) at (7.15,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (7.45,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (7.75,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (8.05,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (8.35,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (8.65,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (8.95,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (9.25,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (9.55,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (9.85,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (10.15,2.5) {};
   % \node[ql, text width = 0.1mm] (L1) at (11.15,2.5) {};
   %\node[ql, text width = 3.2cm] (L1) at (8.75,2) {};

    \draw[decorate, decoration={brace, amplitude=4mm},very thick] (P1_1.north west) -- (P1_4.north east) node[above=3mm, midway] {BQC 1 Execution Time};
    
    \draw[decorate, decoration={brace, mirror, amplitude=2mm}, thick] (0,-0.6) -- (1,-0.6) node [midway, below=2mm, align=center] {Network schedule \\ time bin};

    \node (label3) at ($(-0.1,0 |- L1_1.center)$) [left] {Local};
    \node (label2) at ($(-0.1,0 |- P1_1.center)$) [left, color=blue] {BQC 1};
    \node (label1) at ($(-0.1,0 |- P2_1.center)$) [left,color=red] {BQC 2};

    
    
   \node[legend] at (9,2.0) (legend) {};
    \node[ll, below right=-16.5mm and -55mm of legend] (qllabel) {\textbf{Quantum Local:}}; 
    \node[miniql, right=1mm of qllabel] {};
    \node[ll, below=1mm of qllabel] (qclabel) {\textbf{Quantum \\ Communication:}}; 
    \node[miniqc, below right=-5mm and 1mm of qclabel] {}; 
\end{tikzpicture}

==> figs/hybrid/tikz/bqc_fig_wide.tex <==

\begin{tikzpicture}[
            l/.style={align=center},
            ll/.style={align=right, text width=50mm},
            qc/.style={rectangle, draw=violet!100, fill=violet!15, very thick, minimum width=34mm, minimum height = 7mm, align=center},
            ql/.style={rectangle, draw=purple!50, fill=purple!5, very thick, minimum width=34mm, minimum height = 7mm, align=center},
            miniql/.style={rectangle, draw=purple!50, fill=purple!5, very thick, minimum width=3mm, minimum height = 3mm, align=center},
            miniqc/.style={rectangle, draw=violet!100, fill=violet!15, very thick, minimum width=3mm, minimum height = 3mm, align=center},
            minic/.style={rectangle, draw =green!60, fill=green!5, very thick, minimum width = 3mm, minimum height = 3mm, align=center},
            c/.style={rectangle, draw =green!60, fill=green!5, very thick, minimum width = 34mm, minimum height = 7mm, align=center},
            legend/.style={rectangle, draw=black!100, very thick, minimum width = 40mm, minimum height = 22mm, align=right}
            ]
            \tikzstyle{every node}=[font=\large] 
            % Client
            \node[qc] at (-0.5,0) (B1)  {Generate \\ Entanglement};
            \node[ql, below=1mm of B1] (B2) {Remote State \\ Preparation $\ket{+_{\theta_i}}$};
            \node[c, below=1mm of B2] (B3)  {Send $Z_\text{correction}$};
            \node[c, below=4mm of B3] (B4)  {Send $\delta_i$};
            \node[c, below=1mm of B4] (B5) {Receive $m_i$};

            \draw[decorate, decoration={brace, amplitude=4mm, mirror}, very thick] (B1.north west) -- (B3.south west) node[midway, left=3.5mm, align=center] {$n$};
             \draw[decorate, decoration={brace, amplitude=4mm, mirror}, very thick] (B4.north west) -- (B5.south west) node[midway, left=3.5mm, align=center] {$n$};       
             
            % Server Unoptimized
            \node[qc] at (4.5,0) (B1')  {Generate \\ Entanglement};
            \node[c, below=1mm of B1'] (B2') {Receive $Z_{\text{correction}}$};
            \node[ql, below=1mm of B2'] (B3') {$R_Z(Z_{\text{correction}})$};
            
            \node[ql, below=3.5mm of B3'] (B4') {$CZ \ket{+_{\theta_{i}}+_{\theta_{i+1}}}$};
            
            \node[c, below=3.5mm of B4'] (B5') {Receive $\delta_i$};
            \node[ql, below=1mm of B5'] (B6') {$R_Z(\delta_i)$ \\ $m_i$=Measure $\ket{+_{\theta_i}}$};
            \node[c, below=1mm of B6'] (B7') {Send $m_i$};

            \draw[decorate, decoration={brace, amplitude=4mm, mirror}, very thick] (B1'.north west) -- (B3'.south west) node[midway, left=3.5mm, align=center] {$n$};
            
            \draw[decorate, decoration={brace, amplitude=4mm, mirror}, very thick] (B4'.north west) -- (B4'.south west) node[midway, left=3.5mm, align=center] {$n-1$};
            
            \draw[decorate, decoration={brace, amplitude=4mm, mirror}, very thick] (B5'.north west) -- (B7'.south west) node[midway, left=3.5mm, align=center] {$n$};




        
            % Server Optimized
            \node[qc] at (8.5,0) (B1'')  {Generate \\ Entanglement};
            \node[c, below=1mm of B1''] (B2'') {Receive $Z_{\text{correction}}$};

            \node[ql, below=3.5mm of B2''] (B3'') {$CZ \ket{+_{\theta_{i}}+_{\theta_{i+1}}}$};
            
            \node[c, below=3.5mm of B3''] (B4'') {Receive $\delta_i$};
            \node[ql, below=1mm of B4''] (B5'') {$R_Z(\delta_i + Z_{\text{correction}})$ \\ $m_i$=Measure $\ket{+_{\theta_i}}$};
            \node[c, below=1mm of B5''] (B6'') {Send $m_i$};


            \draw[decorate, decoration={brace, amplitude=4mm}, very thick] (B1''.north east) -- (B2''.south east) node[midway, right=3.5mm, align=center] {$n$};
            \draw[decorate, decoration={brace, amplitude=4mm}, very thick] (B3''.north east) -- (B3''.south east) node[midway, right=3.5mm, align=center] {$n-1$};
            \draw[decorate, decoration={brace, amplitude=4mm}, very thick] (B4''.north east) -- (B6''.south east) node[midway, right=3.5mm, align=center] {$n$};
        
        
            \node[l, above=1mm of B1] (C) {\textbf{Client BQC}\\ \textbf{Program}};
            \node[l, above=1mm of B1'] (SU) {\textbf{Unoptimized Server}\\ \textbf{BQC Program}};
            \node[l, above=1mm of B1''] (SO) {\textbf{Optimized Server}\\ \textbf{BQC Program}};
        
            \node[legend, below left=1mm and 52mm of B5''] (legend) {};
            % \node[legend, left=10mm of B1] (legend) {};
            \node[ll, below right=-22mm and -59mm of legend] (clabel) {\textbf{Classical:}};
            \node[minic, right=1mm of clabel] {};
            \node[ll, below=0mm of clabel] (qllabel) {\textbf{Quantum Local:}}; 
            \node[miniql, right=1mm of qllabel] {};
            \node[ll, below=0mm of qllabel] (qclabel) {\textbf{Quantum \\ Communication:}}; 
            \node[miniqc, below right=-4.5mm and 1mm of qclabel] {};
             
        \end{tikzpicture}

==> figs/hybrid/tikz/rotation_fig_big.tex <==
\begin{tikzpicture}[
            l/.style={align=center},
            q/.style={rectangle, draw=purple!50, fill=purple!5, very thick, minimum width=28mm, minimum height = 7mm, align=center},
            miniq/.style={rectangle, draw=purple!50, fill=purple!5, very thick, minimum width=3mm, minimum height = 3mm, align=center},
            minic/.style={rectangle, draw =green!60, fill=green!5, very thick, minimum width = 3mm, minimum height = 3mm, align=center},
            c/.style={rectangle, draw =green!60, fill=green!5, very thick, minimum width = 28mm, minimum height = 7mm, align=center},
            legend/.style={rectangle, draw=black!100, very thick, minimum width = 30mm, minimum height = 10mm, align=left, text width=30mm}
            ]
        
            
            \node[q] at (0,0) (B1)  {Initialize $\ket{\psi}$};
            \node[c, below=1mm of B1] (B2) {Receive $\theta_1$};
        
            \node[q, below=1mm of B2] (B3) {$R_X(\theta_1)\ket{\psi}$};
            \node[c, below=1mm of B3] (B4) {Receive $\theta_2$};
            \node[q, below=1mm of B4] (B5) {$R_X(\theta_2)\ket{\psi}$\\Measure $\ket{\psi}$};
        
        
        
            \node[c, right=3mm of B1] (B1') {Receive $\theta_1$};
            \node[c, below=1mm of B1'] (B2') {Receive $\theta_2$};
            \node[q, below=1mm of B2'] (B3')  {Initialize $\ket{\psi}$\\$R_X(\theta_1 + \theta_2)\ket{\psi}$\\Measure $\ket{\psi}$};
        
            \node[l, above=1mm of B1] (LU) {\textbf{Unoptimized}\\ \textbf{Server Program}};
            \node[l, above=1mm of B1'] (LO) {\textbf{Optimized}\\ \textbf{Server Program}};
        
            % \node[legend] at ($(B3') + (-0.2,-2)$) (L) {\textbf{Classical Block:}  \\ \textbf{Quantum Block:}};
        
            % \node[minic] at ($(L)+(1.3,0.25)$) {};
            % \node[miniq] at ($(L)+(1.3,-0.18)$) {};
        \end{tikzpicture}
